Synthesizing Finite-state Protocols from Scenarios and Requirements

Scenarios, or Message Sequence Charts, offer an intuitive way of describing the desired behaviors of a distributed protocol. In this paper we propose a new way of specifying finite-state protocols using scenarios: we show that it is possible to automatically derive a distributed implementation from a set of scenarios augmented with a set of safety and liveness requirements, provided the given scenarios adequately \emph{cover} all the states of the desired implementation. We first derive incomplete state machines from the given scenarios, and then synthesis corresponds to completing the transition relation of individual processes so that the global product meets the specified requirements. This completion problem, in general, has the same complexity, PSPACE, as the verification problem, but unlike the verification problem, is NP-complete for a constant number of processes. We present two algorithms for solving the completion problem, one based on a heuristic search in the space of possible completions and one based on OBDD-based symbolic fixpoint computation. We evaluate the proposed methodology for protocol specification and the effectiveness of the synthesis algorithms using the classical alternating-bit protocol.

==> abp_computed.tex <==

\begin{figure}[ht]
  \centering
  \resizebox{0.4\textwidth}{!}{
    \begin{tikzpicture}[node distance=2cm,->,>=stealth',shorten >=1pt, align=center]
      \node[state,initial,initial text={}] (s0) {};
      \node[state] (s1) [above right=.7cm and 1cm of s0] {};
      \node[state] (s2) [right=of s1] {};
      \node[state] (s3) [below right=.7cm and 1cm of s2] {};
      \node[state] (s4) [below left=.7cm and 1cm of s3] {};
      \node[state] (s5) [left=of s4] {};
      \path
      (s0) edge node[above left] {$send!$} (s1)
      (s1) edge[out=70,in=110,looseness=0.7] node[above] {$p_0!$} (s2)
      (s2) edge[bend left] node[below] {$timeout?$} (s1)
      (s2) edge node[above] {$a_1'?$} (s1)
      (s2) edge node[above right] {$a_0'?$} (s3)
      (s3) edge node[below right] {$send!$} (s4)
      (s4) edge[out=110,in=70,looseness=0.7] node[above] {$p_1!$} (s5)
      (s5) edge[bend right] node[below] {$timeout?$} (s4)
      (s5) edge node[above] {$a_0'?$} (s4)
      (s5) edge node[below left] {$a_1'?$} (s0)
      ;
    \end{tikzpicture}}
  \caption{\label{fig_abp_computed_solution} Solution computed for ABP
    Sender by the BDD-based symbolic algorithm using only the first
    scenario.}
\end{figure}


==> abp_ideal.tex <==
\begin{figure}[!t]
  \centering
  \begin{minipage}{.4\textwidth}
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[node distance=2cm,->,>=stealth',shorten >=1pt, align=center]
      \node[state,initial,initial text={}] (s0) {};
      \node[state] (s1) [above right=.7cm and 1cm of s0] {};
      \node[state] (s2) [right=of s1] {};
      \node[state] (s3) [below right=.7cm and 1cm of s2] {};
      \node[state] (s4) [below left=.7cm and 1cm of s3] {};
      \node[state] (s5) [left=of s4] {};
      \path
      (s0) edge node[above left] {$send!$} (s1)
      (s1) edge[bend left] node[above] {$p_0!$} (s2)
      (s2) edge[bend left] node[below] {$timeout?$} (s1)
      (s2) edge[loop above] node[above] {$a_1'?$} (s2)
      (s2) edge node[above right] {$a_0'?$} (s3)
      (s3) edge node[below right] {$send!$} (s4)
      (s4) edge[bend right] node[above] {$p_1!$} (s5)
      (s5) edge[bend right] node[below] {$timeout?$} (s4)
      (s5) edge[loop above] node[above] {$a_0'?$} (s5)
      (s5) edge node[below left] {$a_1'?$} (s0)
      ;
    \end{tikzpicture}}
  \end{minipage}\qquad
  \begin{minipage}{.35\textwidth}
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[node distance=3cm,->,>=stealth',shorten >=1pt,align=center]
      \node[state,initial,initial text={}] (r0) {};
      \node[state, above right=.7cm and 1cm of r0] (r1) {};
      \node[state, right=1.4cm of r1] (r2) {};
      \node[state, below right=.7cm and 1cm of r2] (r3) {};
      \node[state, below left=.7cm and 1cm of r3] (r4) {};
      \node[state, left=1.4cm of r4] (r5) {};
      \path
      (r0) edge node[above left] {$p_0'?$} (r1)
      (r1) edge node[above] {$deliver!$} (r2)
      (r2) edge[bend left] node[above right] {$a_0!$} (r3)
      (r3) edge[bend left] node[below left] {$p_0'?$} (r2)
      (r3) edge node[below right] {$p_1'?$} (r4)
      (r4) edge node[above] {$deliver!$} (r5)
      (r5) edge[bend right] node[above right] {$a_1!$} (r0)
      (r0) edge[bend right] node[below left] {$p_1'?$} (r5)
      ;
    \end{tikzpicture}}
  \end{minipage}
  \caption{\label{fig_abp_ideal_solution} ABP ``manual'' solution: ABP Sender (left), ABP Receiver (right).}
\end{figure}



==> abp_pta.tex <==
\begin{figure}[!t]
  \begin{minipage}{\textwidth}
  \centering
  \resizebox{0.95\textwidth}{!}{
  \begin{tikzpicture}[node distance=1.5cm,->,>=stealth',shorten >=1pt,align=center]
    \node[state,initial by arrow,initial text=] (s0) {};
    \node[state] (s05) [right of=s0] {};
    \node[state] (s1) [right of=s05] {};
    \node[state] (s2) [right of=s1] {};
    \node[state] (s25) [right of=s2] {};
    \node[state] (s3) [right of=s25] {};
    \node[state] (s4) [right of=s3] {};
    \node[state] (s45) [right of=s4] {};
    \node[state] (s5) [right of=s45] {};
    \node[state] (s6) [right of=s5] {};
    \node[state] (s7) [below of=s3] {};
%    \node[state] (s75) [right of=s7] {};
    \node[state] (s8) [right of=s7] {};
    \node[state] (s9) [right of=s8] {};
    \node[state] (s95) [right of=s9] {};
    \node[state] (s10) [right of=s95] {};
    \node[state] (s11) [right of=s10] {};
    \node[state] (s12) [below of=s10] {};
    \node[state] (s13) [right of=s12] {};
    \path (s0) edge node[above] {$send!$} (s05)
          (s05) edge node[above] {$p_0!$} (s1)
          (s1) edge node[above] {$a_0'?$} (s2)
          (s2) edge node[above] {$send!$} (s25)
          (s25) edge node[above] {$p_1!$}  (s3)
          (s3) edge node[above] {$a_1'?$}  (s4)
          (s4) edge node[above] {$send!$} (s45)
          (s45) edge node[above] {$p_0!$} (s5)
          (s5) edge node[above] {$a_0'?$} (s6)
          (s3) edge node[left]  {$timeout?$} (s7)
%          (s7) edge node[above] {$send!$} (s75)
          (s7) edge node[above] {$p_1!$}  (s8)
          (s8) edge node[above] {$a_1'?$}  (s9)
          (s9) edge node[above] {$send!$} (s95)
          (s95) edge node[above] {$p_0!$} (s10)
          (s10) edge node[above] {$a_0'?$} (s11)
          (s10) edge node[left] {$a_1'?$} (s12)
          (s12) edge node[above] {$a_0'?$} (s13)
          ;
  \end{tikzpicture}}
  \end{minipage}

  \begin{minipage}{\textwidth}
  \centering
  \resizebox{1.0\textwidth}{!}{
  \begin{tikzpicture}[node distance=1.6cm,->,>=stealth',shorten >=1pt, align=center]
    \node[state,initial by arrow,initial text=] (r0) {};
    \node[state] (r1) [right of=r0] {};
    \node[state] (r15) [right of=r1] {};
    \node[state] (r2) [right of=r15] {};
    \node[state] (r3) [right of=r2] {};
    \node[state] (r35) [right of=r3] {};
    \node[state] (r4) [right of=r35] {};
    \node[state] (r5) [right of=r4] {};
    \node[state] (r55) [right of=r5] {};
    \node[state] (r6) [right of=r55] {};
    \node[state] (r7) [below of=r4] {};
%    \node[state] (r75) [right of=r7] {};
    \node[state] (r8) [right of=r7] {};
    \node[state] (r9) [right of=r8] {};
    \node[state] (r95) [right of=r9] {};
    \node[state] (r10) [right of=r95] {};
    \path (r0) edge node[above] {$p_0'?$} (r1)
          (r1) edge node[above] {$deliver!$} (r15)
          (r15) edge node[above] {$a_0!$} (r2)
          (r2) edge node[above] {$p_1'?$}  (r3)
          (r3) edge node[above] {$deliver!$} (r35)
          (r35) edge node[above] {$a_1!$}  (r4)
          (r4) edge node[above] {$p_0'?$} (r5)
          (r5) edge node[above] {$deliver!$} (r55)
          (r55) edge node[above] {$a_0!$} (r6)
          (r4) edge node[left]  {$p_1'?$}  (r7)
%          (r7) edge node[above] {$deliver!$} (r75)
          (r7) edge node[above] {$a_1!$}  (r8)
          (r8) edge node[above] {$p_0'?$} (r9)
          (r9) edge node[above] {$deliver!$} (r95)
          (r95) edge node[above] {$a_0!$} (r10)
    ;
  \end{tikzpicture}}
  \end{minipage}
  \caption{\label{fig_abp_pta} Incomplete protocol automata for ABP: Sender (top), Receiver (bottom).}
\end{figure}



==> abp_scenarios.tex <==

\newcommand\msg[5]{
  \ifnumequal{#1}{0}{\def\source{\sender}}{\def\source{\receiver}}
  \ifnumequal{#1}{0}{\def\target{\receiver}}{\def\target{\sender}}
  \ifnumequal{#1}{0}{\def\sourcepos{left}}{\def\sourcepos{right}}
  \ifnumequal{#1}{0}{\def\targetpos{right}}{\def\targetpos{left}}
  \path (\source,#2) edge[message] node[messagenode] {#3} (\target,#2-.5);
  \path (\source,#2) node[align=right,\sourcepos=.2cm] {#4};
  \path (\target,#2-.5) node[\targetpos=.2cm,align=left] {#5};
}

\tikzstyle{lane} = [draw, loosely dotted, ->, >=latex, line width=1.3]
\tikzstyle{message} = [draw, ->, >=latex, line width=2]
\tikzstyle{messagenode} = [sloped, above, pos=.3]

\begin{figure}[!t]
  \centering
  \begin{minipage}[t]{.22\textwidth}
    \vspace{0pt}
    \hspace{-40pt}
    \centering
    \resizebox{1.0\textwidth}{!}{\begin{tikzpicture}
      \def\lanelen{9}
      \def\sender{0}
      \def\receiver{2}
      \path
      (0,-.6) node[circle, fill, inner sep=1pt, minimum size=1pt] {}
      (0,-.6) node[anchor=west, align=center] {before\\[-2pt]sending 0}
      ;
      \path
      (0,-1) edge[message] node[above left] {$send$} (-.5,-1)
      (\sender,0) node[above left] {Sender}
      (\sender,0) edge[lane] (\sender,-\lanelen)
      (\receiver,0) node[above right] {Receiver}
      (\receiver,0) edge[lane] (\receiver,-\lanelen)
      (2,-1) node[circle, fill, inner sep=1pt, minimum size=1pt] {}
      (2,-1) node[anchor=west, align=center] {before\\[-2pt]receiving 0}
      (2,-6.2) node[circle, fill, inner sep=1pt, minimum size=1pt] {}
      (2,-6.2) node[anchor=west, align=center] {before\\[-2pt]receiving 0}
      ;
      \msg{0}{-1.2}{$p_0$}{}{}
      \path (2,-2.2) edge[message] node[above right] {$deliver$} (2.5,-2.2);
      \msg{1}{-2.4}{$a_0$}{}{}

      \path
      (0,-3.4) node[circle, fill, inner sep=1pt, minimum size=1pt] {}
      (0,-3.4) node[anchor=west, align=center] {before\\[-2pt]sending 1};

      \path (0,-3.8) edge[message] node[above left] {$send$}
      (-.5,-3.8)
      (2,-3.8) node[circle, fill, inner sep=1pt, minimum size=1pt] {}
      (2,-3.8) node[anchor=west, align=center] {before\\[-2pt]receiving 1}
      ;
      \msg{0}{-4}{$p_1$}{}{}
      \path (2,-5) edge[message] node[above right] {$deliver$} (2.5,-5);
      \msg{1}{-5}{$a_1$}{}{}
      \path (0,-6.4) edge[message] node[above left] {$send$} (-.5,-6.4);
      \msg{0}{-6.6}{$p_0$}{}{}
      \path (2,-7.6) edge[message] node[above right] {$deliver$} (2.5,-7.6);
      \msg{1}{-7.8}{$a_0$}{}{}
      \path
      (0,-6) node[circle, fill, inner sep=1pt, minimum size=1pt] {}
      (0,-6) node[anchor=west, align=center] {before\\[-2pt]sending 0}
      ;

    \end{tikzpicture}}
  \end{minipage}%
  \begin{minipage}[t]{.22\textwidth}
    \vspace{0pt}
    \centering
    \resizebox{1.0\textwidth}{!}{\begin{tikzpicture}
      \def\lanelen{10}
      \def\sender{0}
      \def\receiver{2}
      \path
      (0,-.6) edge[message] node[above left] {$send$} (-.5,-.6)
      (\sender,0) node[above left] {Sender}
      (\sender,0) edge[lane] (\sender,-\lanelen)
      (\receiver,0) node[above right] {Receiver}
      (\receiver,0) edge[lane] (\receiver,-\lanelen)
      ;
      \msg{0}{-.9}{$p_0$}{}{}
      \path (2,-1.9) edge[message] node[above right] {$deliver$} (2.5,-1.9);
      \msg{1}{-2.1}{$a_0$}{}{}

      \path (0,-3.1) edge[message] node[above left] {$send$} (-.5,-3.1);

      \path (\sender,-3.3) edge[message,-] node[messagenode,pos=.5] {$p_1$} (1,-3.3-.25);

      \path (-1,-4.3) edge[message] node[above left=.1cm and -.1cm] {$timeout$} (0,-4.3);
      \msg{0}{-4.5}{$p_1$}{}{}
      \path (2,-5.5) edge[message] node[above right] {$deliver$} (2.5,-5.5);
      \msg{1}{-5.7}{$a_1$}{}{}
      \path (0,-6.7) edge[message] node[above left] {$send$} (-.5,-6.7);
      \msg{0}{-6.9}{$p_0$}{}{}
      \path (2,-7.9) edge[message] node[above right] {$deliver$} (2.5,-7.9);
      \msg{1}{-8.1}{$a_0$}{}{}
    \end{tikzpicture}}
  \end{minipage}%
  \begin{minipage}[t]{.22\textwidth}
    \vspace{0pt}
    \resizebox{1.0\textwidth}{!}{\begin{tikzpicture}
      \def\lanelen{10}
      \def\sender{0}
      \def\receiver{2}
      \path
      (\sender,0) node[above left] {Sender}
      (\sender,0) edge[lane] (\sender,-\lanelen)
      (\receiver,0) node[above right] {Receiver}
      (\receiver,0) edge[lane] (\receiver,-\lanelen)
      ;
      \path (0,-.5) edge[message] node[above left] {$send$} (-.5,-.5);
      \msg{0}{-.7}{$p_0$}{}{}
      \path (2,-1.7) edge[message] node[above right] {$deliver$} (2.5,-1.7);
      \msg{1}{-1.9}{$a_0$}{}{}
      \path (0,-2.9) edge[message] node[above left] {$send$} (-.5,-2.9);
      \msg{0}{-3.1}{$p_1$}{}{}
      \path (\receiver,-4) node[right=.2cm] {};
      \path (\receiver,-4) edge[message,-] node[messagenode,pos=.5] {$a_1$} (1,-4-.25);
      \path (-1,-5.4) edge[message] node[above left=.1cm and -.1cm] {$timeout$} (0,-5.4);
      \msg{0}{-5.5}{$p_1$}{}{}
      \path (2,-3.9) edge[message] node[above right] {$deliver$} (2.5,-3.9);
      \msg{1}{-6.7}{$a_1$}{}{}
      \path (0,-7.7) edge[message] node[above left] {$send$} (-.5,-7.7);
      \msg{0}{-7.9}{$p_0$}{}{}
      \path (2,-8.9) edge[message] node[above right] {$deliver$} (2.5,-8.9);
      \msg{1}{-9.1}{$a_0$}{}{}
    \end{tikzpicture}}
  \end{minipage}%
  \begin{minipage}[t]{.28\textwidth}
    \vspace{0pt}
    \centering
    \resizebox{\textwidth}{!}{\begin{tikzpicture}
      \def\lanelen{9}
      \def\sender{0}
      \def\receiver{3}
      \path
      (\sender,0) node[above left] {Sender}
      (\sender,0) edge[lane] (\sender,-\lanelen)
      (\receiver,0) node[above right] {Receiver}
      (\receiver,0) edge[lane] (\receiver,-\lanelen)
      ;
      \path (0,-.5) edge[message] node[above left] {$send$} (-.5,-.5);
      \msg{0}{-.7}{$p_0$}{}{}
      \path (3,-1.7) edge[message] node[above right] {$deliver$} (3.5,-1.7);
      \msg{1}{-1.9}{$a_0$}{}{}
      \path (0,-3.1) edge[message] node[above left] {$send$} (-.5,-3.1);
      \msg{0}{-3.3}{$p_1$}{}{}
      \path (3,-4.4) edge[message] node[above right] {$deliver$} (3.5,-4.4);
      \msg{1}{-4.6}{$a_1$}{}{}
      \path (0,-5.7) edge[message] node[above left] {$send$} (-.5,-5.7);
      \msg{0}{-5.9}{$p_0$}{}{}
      \path (3,-6.9) edge[message] node[above right] {$deliver$} (3.5,-6.9);
      \msg{1}{-7.1}{$a_0$}{}{}

      \path (-1,-4.1) edge[message] node[above left=.1cm and -.1cm] {$timeout$} (0,-4.1);
      \msg{0}{-4.4}{$p_1$}{}{}
      \msg{1}{-6.1}{$a_1$}{}{}
    \end{tikzpicture}}
  \end{minipage}
  \caption{\label{fig_abp_scenarios}
Four scenarios for the alternating-bit protocol. 
From left to right:
No loss,
Lost packet,
Lost ACK,
Premature timeout/duplication.}
\end{figure}



==> bdd_tree.tex <==
% \usetikzlibrary{automata}
% \usetikzlibrary{backgrounds}
% \usetikzlibrary{decorations.pathmorphing}
% \usetikzlibrary{positioning}
% \usetikzlibrary{shapes.geometric}

\begin{tikzpicture}

  \node [state] (q0) at (0.5cm, 0) {$q_0$};
  \node [isosceles triangle, draw, shape border rotate=90, minimum width=2cm] (t1) at (-3cm, -4cm) {};
  \node [isosceles triangle, draw, fill=gray!40, shape border rotate=90, minimum width=2cm]
        (t2) at (0, -4cm) {$\operatorname{AG} \varphi$};
  \node (ld) at (2cm, -3.5cm) {$\cdots$};
  \node [isosceles triangle, draw, shape border rotate=90, minimum width=2cm] (t3) at (4cm, -4cm) {};

  \path [->] (q0) edge node {} (t1.apex);
  \path [->] (q0) edge node {} (t2.apex);
  % \path [->] (q0) edge node {} (t3.apex);

  \node [right=1cm of t3.right corner] (br3) {};
  \draw (br3 |- t3.apex) node (br2) {};
  \draw (br3 |- q0) node (br1) {};

  \path [-, dashed] (q0) edge (br1);
  \path [-, dashed] (t3.apex) edge (br2);
  \path [-, dashed] (t3.right corner) edge (br3);

  \draw [decorate, decoration={brace}] (br1) -- coordinate[midway](b1) (br2);
  \node [right=0.5cm of b1, align=left] (b1t) {Setting transition\\relation $\mathcal{T}$};
  \draw [decorate, decoration={brace}] (br2) -- coordinate[midway](b2) (br3);
  \node [right=0.5cm of b2] (b2t) {Simulating $\mathcal{P}_{\mathcal{T}}$};

  \node [state] (notphi) at (t3) {$\lnot \varphi$};
  \draw [->, decorate, decoration=snake] (q0) -- (t3.apex) -- (notphi);
  % \path [->, decoration={snake}] (t3.apex) edge (notphi);

\end{tikzpicture}



==> vi_scenarios.tex <==

\tikzstyle{lane} = [draw, loosely dotted, ->, >=latex, line width=1.3]
\tikzstyle{message} = [draw, ->, >=latex, line width=2]
\tikzstyle{messagenode} = [sloped, align=center, above, pos=.3]

\begin{figure}[H]
  \centering
  % \begin{subfigure}[b]{.5\textwidth}
  \begin{minipage}{.4\textwidth}
    \centering
    \resizebox{1.0\textwidth}{!}{
      \begin{tikzpicture}
        \def\lanelen{4}
        \path
        (0,0) node[above] {Cache 1}
        (0,-0.5) node[above left] {State = I}
        (0,0) edge[lane] (0,-\lanelen)
        (2,0) node[above] {Directory}
        (2,-0.5) node[above right] {State = I}
        (2, -0.9) node[above right] {Value = $v$}
        (2,0) edge[lane] (2,-\lanelen)
        (-1,-0.85) edge[message] node[sloped,above,pos=0.4]{LD/ST}
        (0,-1.1)
        (0,-1.25) edge[message] node[sloped,above,pos=0.5]{GET} (2, -1.6)
        (2, -2) edge[message] node[sloped,above,pos=0.5]{RSP} node[sloped,
          align=center, below, pos=.5]{DATA=$v$} (0, -2.35)
        (0, -3) edge[message] node[sloped,above,pos=0.5]{ACK} (2, -3.35)
        (2, -3.4) node[right]{State = V}
        (2, -3.8) node[right]{Owner = C1}
        (0, -3) node[left]{State = V}
        (0, -3.4) node[left]{Value = DATA}
        ;
    \end{tikzpicture}}
  \end{minipage}\qquad
  \begin{minipage}{.4\textwidth}
    \centering
    \resizebox{1.0\textwidth}{!}{
      \begin{tikzpicture}
        \def\lanelen{4}
        \path
        (0,0) node[above] {Cache 1}
        (0,-0.5) node[above left] {State = V}
        (0,-0.9) node[above left] {Value = $v$}
        (0,0) edge[lane] (0,-\lanelen)
        (2,0) node[above] {Directory}
        (2,-0.5) node[above right] {State = V}
        (2, -0.9) node[above right] {Owner = Cache1}
        (2,0) edge[lane] (2,-\lanelen)
        (-1,-1.25) edge[message] node[sloped,above,pos=0.5]{WB}
        (0,-1.5)
        (0,-1.75) edge[message] node[sloped,above,pos=0.5]{WBREQ}
        node[sloped,below,pos=0.5]{DATA=$v$}(2, -2.25)
        (2, -2.75) edge[message] node[sloped,above,pos=0.6]{WBACK} 
        (0,-3.25)
        (2, -2.6) node[right]{State = I}
        (2, -3) node[right]{Value=DATA}
        (0, -3.6) node[left]{State = I}
        ;
    \end{tikzpicture}}
  \end{minipage}
  \vspace*{2mm}

  \begin{minipage}{.55\textwidth}
    \centering
    \resizebox{1.0\textwidth}{!}{
      \begin{tikzpicture}
        \def\lanelen{6}
        \path
        (0,0) node[above] {Cache 1}
        (0,-0.5) node[above left] {State = I}
        (0,0) edge[lane] (0,-\lanelen)

        (2,0) node[above] {Directory}
        (2,-0.5) node[above right] {State = V}
        (2, -0.9) node[above right] {Owner = Cache2}

        (5,0) node[above] {Cache 2}
        (5,-0.5) node[above right] {State = V}
        (5,-0.9) node[above right] {Value = $v$}
        (5,0) edge[lane] (5,-\lanelen)

        (2,0) edge[lane] (2,-\lanelen)
        (-1,-1) edge[message] node[sloped,above,pos=0.4]{LD/ST}
        (0,-1.25)
        (0,-1.5) edge[message] node[sloped,above,pos=0.5]{GET}
        (2, -2)
        (2, -2.25) edge[message] node[sloped,above,pos=0.5]{INV} (5, -2.75)
        (5,-3) edge[message] node[sloped,above,pos=0.5]{INVACK}
        node[sloped,below,pos=0.5]{DATA=$v$} (2, -3.5)
        (5,-3) node[right]{State = I}
        (2, -3.75) edge[message] node[sloped,above,pos=0.5]{RSP}
        node[sloped,below,pos=0.5]{DATA=$v$} (0,-4.25)

        (0, -4.75) edge[message] node[sloped,above,pos=0.5]{ACK} (2, -5.25)

        (2, -5) node[right]{State = V}
        (2, -5.4) node[right]{Owner = C1}
        (0, -4.6) node[left]{State = V}
        (0, -5) node[left]{Value = DATA}
        ;
    \end{tikzpicture}}
  \end{minipage}\quad
  \begin{minipage}{.4\textwidth}
    \centering
    \resizebox{1.0\textwidth}{!}{
      \begin{tikzpicture}
        \def\lanelen{6}
        \path
        (0,0) node[above] {Cache 1}
        (0,-0.5) node[above left] {State = V}
        (0,-0.9) node[above left] {Value = $v$}
        (0,0) edge[lane] (0,-\lanelen)
        (2,0) node[above] {Directory}
        (2,-0.5) node[above right] {State = V}
        (2, -0.9) node[above right] {Owner = Cache1}
        (2,0) edge[lane] (2,-\lanelen)
        (-1,-1.25) edge[message] node[sloped,above,pos=0.5]{WB}
        (0,-1.5)
        (0,-1.75) edge[message] node[sloped,above,pos=0.6]{WBREQ}
        node[sloped,below,pos=0.6]{DATA=$v$}(2, -3.75)
        (3, -1.25) edge[message] node[sloped,above,pos=0.5]{GET} (2, -1.5)
        (2, -1.75) edge[message] node[sloped,above,pos=0.6]{INV} (0, -2.4)
        (0, -2.4) node[left] {???}
        (2, -3.75) node[right]{???}
        ;
    \end{tikzpicture}}
  \end{minipage}

  \caption{\label{fig_vi_scenarios}
    Scenarios for the VI protocol}
\end{figure}


